On the evaluation of grid and grid-to-grid rainfall-runoff models and their differences with physical benchmarks

In the first part of our study, we demonstrated how a simple physical benchmark model can be used to assess assumptions of the conceptual models, based on a lumped Probability Distributed Model (PDM) formulated by Lamb (1999). In this second part, we extend the scope of our study to distributed models, which aim to represent the spatial variability of model's elements (e.g. input precipitation, soil moisture levels, flow components etc.). For demonstration purposes, we assess the assumptions of the Grid and Grid-to-Grid models, commonly used for flood real-time forecasting in the UK. While the distributed character of these models is conceptually closer to the physical model, we demonstrate that its exact implementation leads to many qualitative and quantitative differences in the model behaviour. For example, we show that the main assumption, namely that the speed of surface and subsurface flow is constant, causes the Grid-to-Grid model to significantly misrepresent scenarios with no rainfall, leading to too fast river flow decay, and scenarios with upstream rainfall, failing to capture characteristic flash flood formation. We argue that this analytical approach of finding fundamental differences between models may help us to develop more theoretically-justified rainfall-runoff models, e.g. models that can better handle the two aforementioned scenarios and other scenarios in which the spatial dependence is crucial to properly represent the catchment dynamics.

==> FINALFIG/increasing_saturated_zone.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'increasing_saturated_zone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.91001771bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26437095)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{increasing_saturated_zone.pdf}}%
    \put(0.34539443,0.24667699){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}seepage zone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{increasing_saturated_zone.pdf}}%
    \put(0.44721405,0.09327122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Increasing $r_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{increasing_saturated_zone.pdf}}%
    \put(0.71427075,0.24675407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}seepage zone\end{tabular}}}}%
    \put(0.03241242,0.24688313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s.z.\end{tabular}}}}%
    \put(0.53976222,0.04430745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}surface water\end{tabular}}}}%
    \put(0.22301257,0.04430745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}soil (saturated zone)\end{tabular}}}}%
    \put(0.22192767,0.00441952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}soil (unsaturated zone)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{increasing_saturated_zone.pdf}}%
    \put(0.54105183,0.00441952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}impenetrable bedrock\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> TIKZ/G2G_1D_structure.tex <==
\begin{tikzpicture}

\contourlength{.1em}

\node[draw=none,fill=none] at (0,0) {\includegraphics{FIGURES/G2G_1D_structure_no_labels.pdf}};

\node[draw=none,fill=none,scale=0.85] at (4.18,2.8) {$x=0$};
\node[draw=none,fill=none,scale=0.85] at (-1.2,2.8) {$x=L_x$};
\node[draw=none,fill=none,scale=0.85] at (1.5,2.8) {distance from the channel};

\node[draw=none,fill=none,scale=0.85] at (-4.2,3.2) {precipitation $P(t)$};
\node[draw=none,fill=none,scale=0.85] at (-4.8,1.4) {evapotranspiration};

\node[draw=none,fill=none,scale=0.85] at (-6,-1.5) {$c_\mathrm{max}$};
\node[draw=none,fill=none,scale=0.85] at (-6,0.3) {$c^*(t)$};
\node[draw=none,fill=none,scale=0.85,rotate=90,align=center] at (-6.32,-0.6) {storage\\capacity};

\node[draw=none,fill=none,scale=0.85,align=center] at (-4.1,-2.2) {cumulative distribution\\of storage capacity};

\node[draw=none,fill=none,scale=0.85,align=center,anchor=north] at (-4,-3) {probability-distributed\\soil moisture storage};

\node[draw=none,fill=none,scale=0.85,anchor=north] at (2,-3) {surface and subsurface routing};

\node[draw=none,fill=none,scale=0.85,anchor=west,align=left] at (-3.1,-0.6) {subsurface\\runoff $u_s(t)$};

\node[draw=none,fill=none,scale=0.85,anchor=west,align=left] at (-3.1,2.2) {surface\\runoff $u_f(t)$};

\node[draw=none,fill=none,scale=0.85,anchor=west,align=left] at (-2.2,0.6) {return\\flow \contour{white}{$R(x,t)$}};

\node[draw=none,fill=none,scale=0.85,anchor=west,align=left] at (4.6,-0.9) {catchment\\discharge $Q(t)$};


\node[draw=none,fill=none,scale=0.85,anchor=west,align=left] at (-0.87,-0.01) {\contour{white}{$S_s^1$}};
\node[draw=none,fill=none,scale=0.85,anchor=west,align=left] at (0.57,-0.5) {\contour{white}{$S_s^2$}};
\node[draw=none,fill=none,scale=0.85,anchor=west,align=left] at (3.4,-1.5) {\contour{white}{$S_s^N$}};

\node[draw=none,fill=none,scale=0.85,anchor=west,align=left] at (-0.87,0.99) {$S_f^1$};
\node[draw=none,fill=none,scale=0.85,anchor=west,align=left] at (0.57,0.5) {$S_f^2$};
\node[draw=none,fill=none,scale=0.85,anchor=west,align=left] at (3.4,-0.5) {$S_f^N$};



\node[draw=none,fill=none,scale=0.85,rotate=-19] at (2,-1.4) {\contour{white}{subsurface flow, $q_s(x,t)$}};

\node[draw=none,fill=none,scale=0.85,rotate=-19] at (2.35,0.4) {\contour{white}{surface flow, $q_s(x,t)$}};


\end{tikzpicture}

==> TIKZ/R_dependance.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color0}{RGB}{240,249,232}
\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{43,140,190}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\node [anchor=east, rotate=90] at (-0.07\linewidth,0.25\linewidth) {$\Delta Q/(P-P_0)$};
\node [anchor=east, rotate=90] at (-0.07\linewidth,0.68\linewidth) {$\Delta Q/(P-P_0)$};
%\node [anchor=east, rotate=90] at (0.43\linewidth,0.25\linewidth) {$\Delta Q/(P-P_0)$};

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={168},
    ymin={0},
    ymax={1},
    xtick = {0,24,72,120,168},
    xlabel={$t [h]$},
    %title=(A) $P=4P_0$,
    at={(0,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,dotted] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/validation_data/benchmark_validation_3.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/G2G_validation_3.dat};

\node [anchor=east] at (axis cs:150,0.8) {$P=12P_0$};
\draw [-stealth](axis cs:48,0.4) -- (axis cs:7,0.5);

\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={6},
    ymin={0},
    ymax={1},
    xtick = {0,3,6},
    xticklabels={0 h,3 h,6 h},
    ytick = {0,1},
    yticklabels={,,},
    at={(0.1\linewidth,0.05\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_3_zoomed.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/G2G_validation_3_zoomed.dat};
\end{axis}

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={168},
    ymin={0},
    ymax={1},
    xtick = {0,24,72,120,168},
    xlabel={$t [h]$},
    yticklabels={,,},
    %title=(B) $P=8P_0$,
    at={(0.43\linewidth,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,dotted] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_4.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/G2G_validation_4.dat};

\node [anchor=east] at (axis cs:150,0.8) {$P=16P_0$};
\draw [-stealth](axis cs:48,0.4) -- (axis cs:7,0.5);

\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={6},
    ymin={0},
    ymax={1},
    xtick = {0,3,6},
    xticklabels={0 h,3 h,6 h},
    ytick = {0,1},
    yticklabels={,,},
    at={(0.53\linewidth,0.05\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_4_zoomed.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/G2G_validation_4_zoomed.dat};

\end{axis}

% ------------------------------------------------------------------

\node [anchor=east, rotate=90] at (-0.07\linewidth,0.25\linewidth) {$\Delta Q/(P-P_0)$};
%\node [anchor=east, rotate=90] at (0.43\linewidth,0.25\linewidth) {$\Delta Q/(P-P_0)$};

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={168},
    ymin={0},
    ymax={1},
    xtick = {0,24,72,120,168},
    xticklabels = {,,},
    %title=(A) Physical benchmark,
    at={(0,0.43\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,dotted] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_1.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/G2G_validation_1.dat};

\node [anchor=east] at (axis cs:150,0.8) {$P=4P_0$};
\draw [-stealth](axis cs:48,0.4) -- (axis cs:7,0.5);

\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={6},
    ymin={0},
    ymax={1},
    xtick = {0,3,6},
    xticklabels={0 h,3 h,6 h},
    ytick = {0,1},
    yticklabels={,,},
    at={(0.1\linewidth,0.48\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_1_zoomed.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/G2G_validation_1_zoomed.dat};

\end{axis}

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={168},
    ymin={0},
    ymax={1},
    xtick = {0,24,72,120,168},
    xticklabels={,,},
    yticklabels={,,},
    %title=(A) Physical benchmark,
    at={(0.43\linewidth,0.43\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,dotted] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_2.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/G2G_validation_2.dat};

\node [anchor=east] at (axis cs:150,0.8) {$P=8P_0$};
\draw [-stealth](axis cs:48,0.4) -- (axis cs:7,0.5);

\end{axis}

\begin{axis}[
    width=0.35\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={6},
    ymin={0},
    ymax={1},
    xtick = {0,3,6},
    xticklabels={0 h,3 h,6 h},
    ytick = {0,1},
    yticklabels={,,},
    at={(0.53\linewidth,0.48\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.5)}, anchor=east},
    axis background/.style={preaction={path picture={\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:6,1);}}},
    ]

\addplot [smooth, line width=2.5pt, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/benchmark_validation_2_zoomed.dat};
\addplot [line width=2pt, color2, densely dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/validation_data/G2G_validation_2_zoomed.dat};

\end{axis}

\end{tikzpicture}

==> TIKZ/characteristic_diagram.tex <==
\begin{tikzpicture}[font=\small]
    \begin{axis}[
    axis lines=middle,  
    xlabel=\(x\),ylabel=\(t\),
    x label style={anchor=north},
    y label style={anchor=east},
    xmin=0,xmax=1.1,ymin=0,ymax=1.5,
    xtick={0,1},
    xticklabels={,,},
    ytick={0.4,0.6666,0.8},
    yticklabels={,,},
    clip=false,
    domain=0:1,
    legend pos=outer north east,
    legend cell align=left,
    legend style={at={(0.95,1.07)},nodes={scale=0.85, transform shape}},
            ]

    \addplot[fill=blue,opacity=0.2, area legend] coordinates{(0,0)(1,0)(1,1)(0,0)};
    \addlegendentry{Early-time subsurface solution};
    \addplot[fill=red,opacity=0.2, area legend] coordinates{(0,0)(1,1)(1,1.4)(0,1.4)(0,0)};
    \addlegendentry{Late-time subsurface solution};

    \addplot[red, thick]     {\x}   node[right]{$t=\frac{L_z}{c_s}$};
    \addlegendentry{Critical curve for the subsurface flow};
    \addplot[black, thick]    {0.4*\x}   node[right]{$t=\frac{L_z}{c_f}$};
    \addlegendentry{Critical curve for the overland flow};
    \addplot[gray, dashed, domain = 0.5:1, thick]    {0.4*\x-0.2};
    \addlegendentry{Characteristic curves for overland flow};
    \addplot[gray, dashed, thick]    {0.4*\x+0.2};
    \addplot[gray, dashed, thick]    {0.4*\x+0.4};
    \addplot[gray, dashed, thick]    {0.4*\x+0.6};
    \addplot[gray, dashed, thick]    {0.4*\x+0.8};
    \addplot[gray, dashed, thick]    {0.4*\x+1};
    \addplot[gray, dashed, thick, domain=0:0.5] {0.4*\x+1.2};
    %\addplot[magenta,dashed]    {cos(2*\x r)}   node[right]{$\cos (2x)$};
    \node at (1,-0.1) {$L_x$};
    \node at (0,-0.1) {$0$};
    \node at (0,0.4) {\textbullet};
    \draw [dotted] (0,0.6666)--(0.6666,0.6666);
    \node at (0.6666,0.6666) {\textbullet};
    
    \draw[decorate,decoration={brace,amplitude=3pt}] (-0.02,0.4) -- (-0.02,0.6666);
    \node[anchor=east] at (-0.03,0.5333) {$\tau'$};
    \end{axis}
\end{tikzpicture}

==> TIKZ/dry_scenario.tex <==
\begin{tikzpicture}[font=\small]

\pgfplotsset{hide scale/.style={
/pgfplots/xtick scale label code/.code={},
/pgfplots/ytick scale label code/.code={}}}

\definecolor{color0}{RGB}{240,249,232}
\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{43,140,190}

\begin{axis}[
    width=0.53\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={24},
    ymin={0},
    ymax={2e-5},
    xtick = {0,6,12,18,24},
    xlabel={$t [h]$},
    ylabel={total river inflow, $Q$ [$\mathrm{m^2/s}$]},
    title=(a) Physical benchmark model,
    at={(0,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.84)}, anchor=east},
    every y tick scale label/.style={at={(-0.04,0.99)},anchor=south west},
    ]

\addplot [line width=2.5pt, color3, each nth point=20] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/dry_scenario_physical_solution.dat};
\addlegendentry{numerical solution};

\addplot [dashed, line width=2pt, color1, each nth point=20] table [mark=none, x index=0, y index=2, col sep=comma]{DATA/dry_scenario_physical_solution.dat};
\addlegendentry{Early-time asymptotics};

\addplot [dashed, line width=2pt, color2, each nth point=20] table [mark=none, x index=0, y index=3, col sep=comma]{DATA/dry_scenario_physical_solution.dat};
\addlegendentry{Late-time asymptotics};

\node [anchor=west, scale=0.85] at (axis cs:3.2,1.2e-5) {$Q\propto t^{-5/2}$};

\node [anchor=east, scale=0.85] at (axis cs:21,0.365e-5) {groundwater flow};
\draw [stealth-stealth](axis cs:21,0) -- (axis cs:21,0.73e-5);

\end{axis}


\begin{axis}[
    width=0.53\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={24},
    ymin={0},
    ymax={2e-5},
    xtick={0,6,12,18,24},
    yticklabels={,,},
    xlabel={$t [h]$},
    %ylabel={total river inflow, $Q$ [$\mathrm{m^2/s}$]},
    title=(b) Fitted Grid-to-Grid model,
    at={(0.47\linewidth,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.84)}, anchor=east},
    hide scale
    ]

\addplot [line width=2.5pt, color3, each nth point=20] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/dry_scenario_G2G_solution.dat};
\addlegendentry{numerical solution};

\addplot [dashed, line width=2pt, color1, each nth point=20] table [mark=none, x index=0, y index=2, col sep=comma]{DATA/dry_scenario_G2G_solution.dat};
\addlegendentry{Early-time solution};

\addplot [dashed, line width=2pt, color2, each nth point=20] table [mark=none, x index=0, y index=3, col sep=comma]{DATA/dry_scenario_G2G_solution.dat};
\addlegendentry{Late-time solution};

\node [anchor=south, scale=0.85] at (axis cs:14,1e-5) {effect of the numerical diffusion};
\draw [-stealth](axis cs:7,1e-5) -- (axis cs:5,0.8e-5);

\end{axis}

%\node [anchor=south] at (0.2\linewidth,0.41\linewidth) {(a) Physical benchmark model};

\end{tikzpicture}

==> TIKZ/drying_demo.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color0}{RGB}{240,249,232}
\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{43,140,190}


\begin{axis}[
    width=0.5\linewidth,
    height=0.45\linewidth,
    xmin={0},
    xmax={1},
    ymin={0},
    ymax={1},
    xtick={0, 0.5, 1},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel={$x$},
    ylabel={$q_s(x,t)$},
    title={(a) Grid model ($u=\text{const}$.)},
    at={(0,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.84)}, anchor=east},
    ]

\addplot [line width=2.5pt, color1] table [mark=none, x index=1, y index=0, col sep=comma]{DATA/lines_1.dat};
\addplot [line width=2.5pt, color1] table [mark=none, x index=2, y index=0, col sep=comma]{DATA/lines_1.dat};
\addplot [line width=2.5pt, color1] table [mark=none, x index=3, y index=0, col sep=comma]{DATA/lines_1.dat};
\addplot [line width=2.5pt, color1] table [mark=none, x index=4, y index=0, col sep=comma]{DATA/lines_1.dat};

\draw [-stealth, line width=1pt, color3] (axis cs:0.030000,0.950000) -- (axis cs:-0.180000,0.950000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.130000,0.850000) -- (axis cs:-0.080000,0.850000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.230000,0.750000) -- (axis cs:0.020000,0.750000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.330000,0.650000) -- (axis cs:0.120000,0.650000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.430000,0.550000) -- (axis cs:0.220000,0.550000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.530000,0.450000) -- (axis cs:0.320000,0.450000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.630000,0.350000) -- (axis cs:0.420000,0.350000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.730000,0.250000) -- (axis cs:0.520000,0.250000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.830000,0.150000) -- (axis cs:0.620000,0.150000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.930000,0.050000) -- (axis cs:0.720000,0.050000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.080000,0.650000) -- (axis cs:-0.130000,0.650000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.180000,0.550000) -- (axis cs:-0.030000,0.550000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.280000,0.450000) -- (axis cs:0.070000,0.450000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.380000,0.350000) -- (axis cs:0.170000,0.350000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.480000,0.250000) -- (axis cs:0.270000,0.250000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.580000,0.150000) -- (axis cs:0.370000,0.150000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.680000,0.050000) -- (axis cs:0.470000,0.050000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.030000,0.450000) -- (axis cs:-0.180000,0.450000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.130000,0.350000) -- (axis cs:-0.080000,0.350000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.230000,0.250000) -- (axis cs:0.020000,0.250000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.330000,0.150000) -- (axis cs:0.120000,0.150000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.430000,0.050000) -- (axis cs:0.220000,0.050000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.080000,0.150000) -- (axis cs:-0.130000,0.150000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.180000,0.050000) -- (axis cs:-0.030000,0.050000);

\addplot [color3, only marks, mark size=2pt, mark=*] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/points_1.dat};

\contourlength{0.15em}
\node [anchor=north, rotate=-40] at (axis cs:0.93,0.2) {\contour{white}{$t=0$}};
\node [anchor=north, rotate=-40] at (axis cs:0.68,0.2) {\contour{white}{$t=1$}};
\node [anchor=north, rotate=-40] at (axis cs:0.43,0.2) {\contour{white}{$t=2$}};
\node [anchor=north, rotate=-40] at (axis cs:0.18,0.2) {\contour{white}{$t=3$}};

\end{axis}


\begin{axis}[
    width=0.5\linewidth,
    height=0.45\linewidth,
    xmin={0},
    xmax={1},
    ymin={0},
    ymax={1},
    xtick={0, 0.5, 1},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel={$x$},
    ylabel={$q_s(x,t)$},
    title={(b) Physical model ($u\propto q^{2/5}$)},
    at={(0.5\linewidth,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.84)}, anchor=east},
    ]

\addplot [line width=2.5pt, color1] table [mark=none, x index=1, y index=0, col sep=comma]{DATA/lines_2.dat};
\addplot [line width=2.5pt, color1] table [mark=none, x index=2, y index=0, col sep=comma]{DATA/lines_2.dat};
\addplot [line width=2.5pt, color1] table [mark=none, x index=3, y index=0, col sep=comma]{DATA/lines_2.dat};
\addplot [line width=2.5pt, color1] table [mark=none, x index=4, y index=0, col sep=comma]{DATA/lines_2.dat};
\addplot [line width=2.5pt, color1] table [mark=none, x index=5, y index=0, col sep=comma]{DATA/lines_2.dat};

\draw [-stealth, line width=1pt, color3] (axis cs:0.030000,0.950000) -- (axis cs:-0.419846,0.950000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.130000,0.850000) -- (axis cs:-0.298530,0.850000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.230000,0.750000) -- (axis cs:-0.175651,0.750000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.330000,0.650000) -- (axis cs:-0.050858,0.650000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.430000,0.550000) -- (axis cs:0.076346,0.550000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.530000,0.450000) -- (axis cs:0.206709,0.450000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.630000,0.350000) -- (axis cs:0.341453,0.350000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.730000,0.250000) -- (axis cs:0.482825,0.250000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.830000,0.150000) -- (axis cs:0.635897,0.150000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.930000,0.050000) -- (axis cs:0.819146,0.050000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.036346,0.550000) -- (axis cs:-0.317309,0.550000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.166709,0.450000) -- (axis cs:-0.156583,0.450000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.301453,0.350000) -- (axis cs:0.012906,0.350000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.442825,0.250000) -- (axis cs:0.195651,0.250000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.595897,0.150000) -- (axis cs:0.401795,0.150000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.779146,0.050000) -- (axis cs:0.668291,0.050000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.155651,0.250000) -- (axis cs:-0.091524,0.250000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.361795,0.150000) -- (axis cs:0.167692,0.150000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.628291,0.050000) -- (axis cs:0.517437,0.050000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.127692,0.150000) -- (axis cs:-0.066411,0.150000);
\draw [-stealth, line width=1pt, color3] (axis cs:0.477437,0.050000) -- (axis cs:0.366582,0.050000);

\addplot [color3, only marks, mark size=2pt, mark=*] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/points_2.dat};

\contourlength{0.15em}
\node [anchor=north, rotate=-40] at (axis cs:0.93,0.2) {\contour{white}{$t=0$}};
\node [anchor=north, rotate=-30] at (axis cs:0.71,0.2) {\contour{white}{$t=1$}};
\node [anchor=north, rotate=-22] at (axis cs:0.48,0.2) {\contour{white}{$t=2$}};
\node [anchor=north, rotate=-13] at (axis cs:0.25,0.2) {\contour{white}{$t=3$}};
\node [anchor=north, rotate=-10] at (axis cs:0.18,0.1) {\contour{white}{$t=4$}};

\end{axis}

\end{tikzpicture}

==> TIKZ/drying_solution.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{247,252,240}
\definecolor{color2}{RGB}{224,243,219}
\definecolor{color3}{RGB}{204,235,197}
\definecolor{color4}{RGB}{168,221,181}
\definecolor{color5}{RGB}{123,204,196}
\definecolor{color6}{RGB}{78,179,211}
\definecolor{color7}{RGB}{43,140,190}
\definecolor{color8}{RGB}{8,88,158}

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={0.6},
    ymin={0},
    ymax={4e-4},
    xlabel={x},
    ylabel={$h_s(x,t)$ [m]},
    title=(a) Surface water height,
    at={(0,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.71)}, anchor=east},
    every y tick scale label/.style={at={(-0.04,0.99)},anchor=south west},
    ]

\addplot [line width=1.5pt, color2] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/drying_scenario_overland_flow.dat};
\addlegendentry{$t=0$ h};

\addplot [line width=1.5pt, color3] table [mark=none, x index=0, y index=2, col sep=comma]{DATA/drying_scenario_overland_flow.dat};
\addlegendentry{$t=1$ h};

\addplot [line width=1.5pt, color4] table [mark=none, x index=0, y index=3, col sep=comma]{DATA/drying_scenario_overland_flow.dat};
\addlegendentry{$t=2$ h};

\addplot [line width=1.5pt, color5] table [mark=none, x index=0, y index=4, col sep=comma]{DATA/drying_scenario_overland_flow.dat};
\addlegendentry{$t=3$ h};

\addplot [line width=1.5pt, color6] table [mark=none, x index=0, y index=5, col sep=comma]{DATA/drying_scenario_overland_flow.dat};
\addlegendentry{$t=4$ h};

\addplot [line width=1.5pt, color7] table [mark=none, x index=0, y index=6, col sep=comma]{DATA/drying_scenario_overland_flow.dat};
\addlegendentry{$t=5$ h};

\addplot [line width=1.5pt, color8] table [mark=none, x index=0, y index=7, col sep=comma]{DATA/drying_scenario_overland_flow.dat};
\addlegendentry{$t=6$ h};

\draw [-stealth, line width=2.5pt](axis cs:0.45,1.5e-4) -- (axis cs:0.05,1.5e-4);
\contourlength{0.2em}
\node [anchor=north, scale=0.85] at (axis cs:0.25,1.4e-4) {\contour{white}{fast surface water runoff}};

\end{axis}


\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={1},
    ymin={0},
    ymax={1},
    xlabel={x},
    ylabel={$h_g(x,t)$ [m]},
    title=(b) Groundwater depth,
    at={(0.5\linewidth,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.05,0.05)}, anchor=south west},
    ]

\addplot [line width=1.5pt, color1] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/drying_scenario_groundwater_flow.dat};
\addlegendentry{$t=0$ d};

\addplot [line width=1.5pt, color2] table [mark=none, x index=0, y index=2, col sep=comma]{DATA/drying_scenario_groundwater_flow.dat};
\addlegendentry{$t=1$ d};

\addplot [line width=1.5pt, color3] table [mark=none, x index=0, y index=3, col sep=comma]{DATA/drying_scenario_groundwater_flow.dat};
\addlegendentry{$t=2$ d};

\addplot [line width=1.5pt, color4] table [mark=none, x index=0, y index=4, col sep=comma]{DATA/drying_scenario_groundwater_flow.dat};
\addlegendentry{$t=3$ d};

\addplot [line width=1.5pt, color5] table [mark=none, x index=0, y index=5, col sep=comma]{DATA/drying_scenario_groundwater_flow.dat};
\addlegendentry{$t=4$ d};

\addplot [line width=1.5pt, color6] table [mark=none, x index=0, y index=6, col sep=comma]{DATA/drying_scenario_groundwater_flow.dat};
\addlegendentry{$t=5$ d};

\addplot [line width=1.5pt, color7] table [mark=none, x index=0, y index=7, col sep=comma]{DATA/drying_scenario_groundwater_flow.dat};
\addlegendentry{$t=6$ d};

\addplot [line width=1.5pt, color8] table [mark=none, x index=0, y index=8, col sep=comma]{DATA/drying_scenario_groundwater_flow.dat};
\addlegendentry{$t=7$ d};

\draw [-stealth, line width=2.5pt](axis cs:0.85,0.42) -- (axis cs:0.69,0.42);
\node [anchor=west, scale=0.85] at (axis cs:0.45,0.41) {slow};
\node [anchor=west, scale=0.85] at (axis cs:0.45,0.35) {groundwater};
\node [anchor=west, scale=0.85] at (axis cs:0.45,0.29) {drainage};

\end{axis}

\end{tikzpicture}

==> TIKZ/shock_diagram.tex <==
\begin{tikzpicture}[font=\small]

\node[draw=none,fill=none] at (0,0){\includegraphics[width=0.45\linewidth]{FIGURES/G2G_shock_diagram_1.pdf}};

\node [anchor=east, scale=0.85] at (-2.4,-1.8) {$0$};
\node [anchor=east, scale=0.85] at (-2.4,-1.05) {$0.2$};
\node [anchor=east, scale=0.85] at (-2.4,-0.3) {$0.4$};
\node [anchor=east, scale=0.85] at (-2.4,0.45) {$0.6$};
\node [anchor=east, scale=0.85] at (-2.4,1.2) {$0.8$};
\node [anchor=east, scale=0.85] at (-2.4,1.95) {$1$};

\node [anchor=north, scale=0.85] at (-2.25,-1.9) {$0$};
\node [anchor=north, scale=0.85] at (-1.3,-1.9) {$0.2$};
\node [anchor=north, scale=0.85] at (-0.35,-1.9) {$0.4$};
\node [anchor=north, scale=0.85] at (0.6,-1.9) {$0.6$};
\node [anchor=north, scale=0.85] at (1.55,-1.9) {$0.8$};
\node [anchor=north, scale=0.85] at (2.5,-1.9) {$1$};

\node[draw=none,fill=none] at (0,-0.35\linewidth){\includegraphics[width=0.45\linewidth]{FIGURES/G2G_shock_diagram_2.pdf}};

\node [anchor=east, scale=0.85] at (-2.4,-5.5) {$0$};
\node [anchor=east, scale=0.85] at (-2.4,-5) {$0.1$};
\node [anchor=east, scale=0.85] at (-2.4,-4.5) {$0.2$};
\node [anchor=east, scale=0.85] at (-2.4,-4) {$0.3$};
\node [anchor=east, scale=0.85] at (-2.4,-3.5) {$0.4$};
\node [anchor=east, scale=0.85] at (-2.4,-3) {$0.5$};

\node [anchor=east, scale=0.85] at (-2.3,-5.8) {$1$};
\node [anchor=east, scale=0.85] at (-1.6,-6.2) {$0.5$};
\node [anchor=east, scale=0.85] at (-0.9,-6.6) {$0$};

\node [anchor=west, scale=0.85] at (-0.7,-6.7) {$0$};
\node [anchor=west, scale=0.85] at (0.9,-6.5) {$0.5$};
\node [anchor=west, scale=0.85] at (2.5,-6.3) {$1$};

\node [anchor=east, scale=0.85] at (-3.1,0.075) {$t$};
\node [anchor=north, scale=0.85] at (0.125,-2.3) {$x$};

\node [anchor=west, scale=0.85] at (1.1,-6.9) {$x$};
\node [anchor=west, scale=0.85] at (-2.5,-6.4) {$t$};
\node [anchor=east, scale=0.85] at (-3,-4.25) {$h(x,t)$};

\node [anchor=south] at (0.125,2.2) {(a) Physical benchmark model};



\begin{scope}[shift={(0.5\linewidth,0)}]

\node[draw=none,fill=none] at (0,0){\includegraphics[width=0.45\linewidth]{FIGURES/G2G_shock_diagram_3.pdf}};

\node [anchor=east, scale=0.85] at (-2.4,-1.8) {$0$};
\node [anchor=east, scale=0.85] at (-2.4,-1.05) {$0.2$};
\node [anchor=east, scale=0.85] at (-2.4,-0.3) {$0.4$};
\node [anchor=east, scale=0.85] at (-2.4,0.45) {$0.6$};
\node [anchor=east, scale=0.85] at (-2.4,1.2) {$0.8$};
\node [anchor=east, scale=0.85] at (-2.4,1.95) {$1$};

\node [anchor=north, scale=0.85] at (-2.25,-1.9) {$0$};
\node [anchor=north, scale=0.85] at (-1.3,-1.9) {$0.2$};
\node [anchor=north, scale=0.85] at (-0.35,-1.9) {$0.4$};
\node [anchor=north, scale=0.85] at (0.6,-1.9) {$0.6$};
\node [anchor=north, scale=0.85] at (1.55,-1.9) {$0.8$};
\node [anchor=north, scale=0.85] at (2.5,-1.9) {$1$};

\node[draw=none,fill=none] at (0,-0.35\linewidth){\includegraphics[width=0.45\linewidth]{FIGURES/G2G_shock_diagram_4.pdf}};

\node [anchor=east, scale=0.85] at (-2.4,-5.5) {$0$};
\node [anchor=east, scale=0.85] at (-2.4,-5) {$0.1$};
\node [anchor=east, scale=0.85] at (-2.4,-4.5) {$0.2$};
\node [anchor=east, scale=0.85] at (-2.4,-4) {$0.3$};
\node [anchor=east, scale=0.85] at (-2.4,-3.5) {$0.4$};
\node [anchor=east, scale=0.85] at (-2.4,-3) {$0.5$};

\node [anchor=east, scale=0.85] at (-2.3,-5.8) {$1$};
\node [anchor=east, scale=0.85] at (-1.6,-6.2) {$0.5$};
\node [anchor=east, scale=0.85] at (-0.9,-6.6) {$0$};

\node [anchor=west, scale=0.85] at (-0.7,-6.7) {$0$};
\node [anchor=west, scale=0.85] at (0.9,-6.5) {$0.5$};
\node [anchor=west, scale=0.85] at (2.5,-6.3) {$1$};

\node [anchor=east, scale=0.85] at (-3.1,0.075) {$t$};
\node [anchor=north, scale=0.85] at (0.125,-2.3) {$x$};

\node [anchor=west, scale=0.85] at (1.1,-6.9) {$x$};
\node [anchor=west, scale=0.85] at (-2.5,-6.4) {$t$};
\node [anchor=east, scale=0.85] at (-3,-4.25) {$h(x,t)$};

\node [anchor=south] at (0.125,2.2) {(b) Grid-to-Grid model};

\end{scope}

\end{tikzpicture}

==> TIKZ/shock_formation.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color0}{RGB}{240,249,232}
\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{43,140,190}

\node [anchor=east] at (-0.01\linewidth,0.1\linewidth) {$h_s$};
\node [anchor=east] at (-0.01\linewidth,-0.1\linewidth) {$h_s$};
\node [anchor=east] at (-0.01\linewidth,-0.3\linewidth) {$h_s$};

\node [anchor=east] at (0.25\linewidth,-0.43\linewidth) {$x$};
\node [anchor=east] at (0.75\linewidth,-0.43\linewidth) {$x$};

\node [anchor=south] at (0.22\linewidth,0.19\linewidth) {Constant speed};
\node [anchor=south] at (0.72\linewidth,0.19\linewidth) {Speed proportional to $h_s^{3/2}$};

\begin{axis}[
    width=0.58\linewidth,
    height=0.3\linewidth,
    xmin={-6},
    xmax={3},
    ymin={0},
    ymax={1.18},
    xticklabels={,,},
    yticklabels={,,},
    at={(0,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.84)}, anchor=east},
    ]

\addplot [line width=2.5pt, color1] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/profile_1_1.dat};

\addplot [color3, only marks, mark size=2pt, mark=*] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/points_1_1.dat};

\draw [-stealth, line width=1.5pt](axis cs:-1.680000,0.153517)-- (axis cs:-2.680000,0.153517);
\draw [-stealth, line width=1.5pt](axis cs:-0.840000,0.544431)-- (axis cs:-1.840000,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:0.000000,1.000000)-- (axis cs:-1.000000,1.000000);
\draw [-stealth, line width=1.5pt](axis cs:0.840000,0.544431)-- (axis cs:-0.160000,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:1.680000,0.153517)-- (axis cs:0.680000,0.153517);

\node [rectangle, draw, anchor=north west, scale=0.85] at (axis cs:-6,1.18) {a.i};

\end{axis}

\begin{axis}[
    width=0.58\linewidth,
    height=0.3\linewidth,
    xmin={-6},
    xmax={3},
    ymin={0},
    ymax={1.18},
    xticklabels={,,},
    yticklabels={,,},
    at={(0.48\linewidth,0)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.84)}, anchor=east},
    ]

\addplot [line width=2.5pt, color1] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/profile_1_2.dat};

\addplot [color3, only marks, mark size=2pt, mark=*] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/points_1_2.dat};

\draw [-stealth, line width=1.5pt](axis cs:-1.680000,0.153517)-- (axis cs:-1.966706,0.153517);
\draw [-stealth, line width=1.5pt](axis cs:-0.840000,0.544431)-- (axis cs:-1.506748,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:0.000000,1.000000)-- (axis cs:-1.000000,1.000000);
\draw [-stealth, line width=1.5pt](axis cs:0.840000,0.544431)-- (axis cs:0.173252,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:1.680000,0.153517)-- (axis cs:1.393294,0.153517);

\node [rectangle, draw, anchor=north west, scale=0.85] at (axis cs:-6,1.18) {b.i};

\end{axis}










\begin{axis}[
    width=0.58\linewidth,
    height=0.3\linewidth,
    xmin={-6},
    xmax={3},
    ymin={0},
    ymax={1.18},
    xticklabels={,,},
    yticklabels={,,},
    at={(0,-0.2\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.84)}, anchor=east},
    ]

\addplot [line width=2.5pt, color1] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/profile_2_1.dat};

\addplot [color3, only marks, mark size=2pt, mark=*] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/points_2_1.dat};

\draw [-stealth, line width=1.5pt](axis cs:-2.780000,0.153517)-- (axis cs:-3.780000,0.153517);
\draw [-stealth, line width=1.5pt](axis cs:-1.940000,0.544431)-- (axis cs:-2.940000,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:-1.100000,1.000000)-- (axis cs:-2.100000,1.000000);
\draw [-stealth, line width=1.5pt](axis cs:-0.260000,0.544431)-- (axis cs:-1.260000,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:0.580000,0.153517)-- (axis cs:-0.420000,0.153517);

\node [rectangle, draw, anchor=north west, scale=0.85] at (axis cs:-6,1.18) {a.ii};


\end{axis}

\begin{axis}[
    width=0.58\linewidth,
    height=0.3\linewidth,
    xmin={-6},
    xmax={3},
    ymin={0},
    ymax={1.18},
    xticklabels={,,},
    yticklabels={,,},
    at={(0.48\linewidth,-0.2\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.84)}, anchor=east},
    ]

\addplot [line width=2.5pt, color1] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/profile_2_2.dat};

\addplot [color3, only marks, mark size=2pt, mark=*] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/points_2_2.dat};

\draw [-stealth, line width=1.5pt](axis cs:-1.995377,0.153517)-- (axis cs:-2.282083,0.153517);
\draw [-stealth, line width=1.5pt](axis cs:-1.573423,0.544431)-- (axis cs:-2.240171,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:-1.100000,1.000000)-- (axis cs:-2.100000,1.000000);
\draw [-stealth, line width=1.5pt](axis cs:0.106577,0.544431)-- (axis cs:-0.560171,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:1.364623,0.153517)-- (axis cs:1.077917,0.153517);

\node [rectangle, draw, anchor=north west, scale=0.85] at (axis cs:-6,1.18) {b.ii};


\end{axis}















\begin{axis}[
    width=0.58\linewidth,
    height=0.3\linewidth,
    xmin={-6},
    xmax={3},
    ymin={0},
    ymax={1.18},
    xticklabels={,,},
    yticklabels={,,},
    at={(0,-0.4\linewidth)},
    legend style={nodes={scale=0.85, transform shape, anchor=west}, at={(0.95,0.84)}, anchor=east},
    ]

\addplot [line width=2.5pt, color1] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/profile_3_1.dat};

\addplot [color3, only marks, mark size=2pt, mark=*] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/points_3_1.dat};

\draw [-stealth, line width=1.5pt](axis cs:-3.880000,0.153517)-- (axis cs:-4.880000,0.153517);
\draw [-stealth, line width=1.5pt](axis cs:-3.040000,0.544431)-- (axis cs:-4.040000,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:-2.200000,1.000000)-- (axis cs:-3.200000,1.000000);
\draw [-stealth, line width=1.5pt](axis cs:-1.360000,0.544431)-- (axis cs:-2.360000,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:-0.520000,0.153517)-- (axis cs:-1.520000,0.153517);

\node [rectangle, draw, anchor=north west, scale=0.85] at (axis cs:-6,1.18) {a.iii};

\end{axis}

\begin{axis}[
    width=0.58\linewidth,
    height=0.3\linewidth,
    xmin={-6},
    xmax={3},
    ymin={0},
    ymax={1.18},
    xticklabels={,,},
    yticklabels={,,},
    at={(0.48\linewidth,-0.4\linewidth)},
    ]

\addplot [line width=2.5pt, color1] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/profile_3_2.dat};

\addplot [color3, only marks, mark size=2pt, mark=*] table [mark=none, x index=0, y index=1, col sep=comma]{DATA/shock_formation/points_3_2.dat};

\draw [-stealth, line width=1.5pt](axis cs:-2.310754,0.153517)-- (axis cs:-2.597460,0.153517);
\draw [-stealth, line width=1.5pt](axis cs:-2.306846,0.544431)-- (axis cs:-2.973594,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:-2.200000,1.000000)-- (axis cs:-3.200000,1.000000);
\draw [-stealth, line width=1.5pt](axis cs:-0.626846,0.544431)-- (axis cs:-1.293594,0.544431);
\draw [-stealth, line width=1.5pt](axis cs:1.049246,0.153517)-- (axis cs:0.762540,0.153517);

\node [rectangle, draw, anchor=north west, scale=0.85] at (axis cs:-6,1.18) {b.iii};

\node [anchor=east, scale=0.85] at (axis cs:-2.5,0.78) {A shock is formed};
\draw [dashed, line width=1.5pt](axis cs:-2.3,0.16)-- (axis cs:-2.3,0.99);

\end{axis}

\end{tikzpicture}
